$\mathcal{H}_2$-optimal model reduction of linear quadratic-output systems by multivariate rational interpolation

This paper addresses the $\mathcal{H}_2$-optimal approximation of linear dynamical systems with quadratic-output functions, also known as linear quadratic-output systems. Our major contributions are threefold. First, we derive interpolatory first-order optimality conditions for the linear quadratic-output $\mathcal{H}_2$ minimization problem. These conditions correspond to the mixed-multipoint tangential interpolation of the full-order linear- and quadratic-output transfer functions, and generalize the Meier-Luenberger optimality framework for the $\mathcal{H}_2$-optimal model reduction of linear time-invariant systems. Second, given the optimal interpolation data, we show how to enforce the interpolatory optimality conditions explicitly by Petrov-Galerkin projection of the full-order model. Third, to find the optimal interpolation data, we build on this projection framework and propose a generalization of the iterative rational Krylov algorithm for the $\mathcal{H}_2$-optimal model reduction of linear quadratic-output systems, called LQO-IRKA. Upon convergence, LQO-IRKA produces reduced linear quadratic-output systems that satisfy the interpolatory optimality conditions. The method only requires solving shifted linear systems and matrix-vector products, thus making it suitable for large-scale problems. Numerical examples are included to illustrate the effectiveness of the proposed method.

==> graphics/H2errors_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 3, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = errorplotlist]

    \foreach \y in {1, 2, 3}{
      \addplot+ coordinates{ (0, 0) };
    }
    
    \addlegendentry{\LQOIRKAeigs{}}
    \addlegendentry{\LQOIRKAimag{}}
    \addlegendentry{\LQOBT{}}
  \end{axis}
\end{tikzpicture}


==> graphics/advecdiff_H2errors.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/AdvecDiff3000_H2errors.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .85\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 2,
    xmax = 30,
    ymin = 1e-7,
    ymax = 1e1,
    xminorticks = true,
    yminorticks = true,
    xlabel = {order $r$},
    ylabel = {relative $\CH_2$ error},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = errorplotlist
  ]
    \foreach \y in {1, 2, 3}
    {
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/advecdiff_conv_errors.tikz <==
\begin{tikzpicture}[font = \plotfontsize]

  \begin{semilogyaxis}[%
    width  = .73\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 1,
    xmax = 50,
    ymin = 1e-8,
    ymax = 1e3,
    xminorticks = true,
    yminorticks = true,
    xlabel = {iteration count $i$},
    ylabel = {relative $\CH_2$ error},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = convplotlist,
  ]

  \pgfplotsset{cycle list shift = 1}


    
\pgfplotstableread{graphics/data/AdvecDiff3000_IRKA_eigsInit_r30conv.dat}\tableINPUTdiag
  
    \foreach \y in {1}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUTdiag};
    }

\pgfplotstableread{graphics/data/AdvecDiff3000_IRKA_imagInit_r30conv.dat}\tableINPUT
  
    \foreach \y in {1}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }

  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/advecdiff_conv_poles.tikz <==
\begin{tikzpicture}[font = \plotfontsize]

  \begin{semilogyaxis}[%
    width  = .73\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 1,
    xmax = 50,
    ymin = 1e-5,
    ymax = 1e7,
    xminorticks = true,
    yminorticks = true,
    xlabel = {iteration count $i$},
    ylabel = {change in poles},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = convplotlist,
  ]

  \pgfplotsset{cycle list shift = 1}


    
\pgfplotstableread{graphics/data/AdvecDiff3000_IRKA_eigsInit_r30conv.dat}\tableINPUTdiag
  
    \foreach \y in {2}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUTdiag};
    }

\pgfplotstableread{graphics/data/AdvecDiff3000_IRKA_imagInit_r30conv.dat}\tableINPUT
  
    \foreach \y in {2}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }

  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/advecdiff_outputerrors_exp.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
    \pgfplotstableread{graphics/data/AdvecDiff3000_exponential_r30_OutputErrors.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .73\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 1e-10,
    ymax = 1e1,
    xminorticks = true,
    yminorticks = true,
    xlabel = {time $t$ (s)},
    ylabel = {$\relerr(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

  \pgfplotsset{cycle list shift = 1}

    \foreach \y in {1, 2, 3, 4, 5}
    {
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/advecdiff_outputerrors_sin.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
    \pgfplotstableread{graphics/data/AdvecDiff3000_sinc_r30_OutputErrors.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .73\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 1e-9,
    ymax = .5*1e2,
    xminorticks = true,
    yminorticks = true,
    xlabel = {time $t$ (s)},
    ylabel = {$\relerr(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2, 3, 4, 5}
    {
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/advecdiff_outputs_exp.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/AdvecDiff3000_exponential_r30_Outputs.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .73\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = .1,
    ymax = .9,
    xminorticks = true,
    yminorticks = true,
    xlabel = {time $t$ (s)},
    ylabel = {$y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]
  
    \foreach \y in {1, 2, 3, 4, 5, 6}
    {
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/advecdiff_outputs_sin.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/AdvecDiff3000_sinc_r30_Outputs.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .73\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0,
    ymax = 3.5,
    xminorticks = true,
    yminorticks = true,
    xlabel = {time $t$ (s)},
    ylabel = {$y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

    \foreach \y in {1, 2, 3, 4, 5, 6}
    {
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/conv_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 3, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = convplotlist]

    \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1, 2, ..., 3}{
      \addplot+ coordinates{ (0, 0) };
    }
    \addlegendentry{\LQOIRKAeigs{}}
    \addlegendentry{\LQOIRKAimag{}}
  \end{axis}
\end{tikzpicture}


==> graphics/galerkin_conv_errors.tikz <==
\begin{tikzpicture}[font = \plotfontsize]

  \begin{semilogyaxis}[%
    width  = .73\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 1,
    xmax = 50,
    ymin = 1e-5,
    ymax = 1e4,
    xminorticks = true,
    yminorticks = true,
    xlabel = {iteration count $i$},
    ylabel = {relative $\CH_2$ error},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = convplotlist,
  ]

  \pgfplotsset{cycle list shift = 1}


    
\pgfplotstableread{graphics/data/Galerkin5440_IRKA_eigsInit_r100conv.dat}\tableINPUTdiag
  
    \foreach \y in {1}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUTdiag};
    }

\pgfplotstableread{graphics/data/Galerkin5440_IRKA_imagInit_r100conv.dat}\tableINPUT
  
    \foreach \y in {1}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }

  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/galerkin_conv_poles.tikz <==
\begin{tikzpicture}[font = \plotfontsize]

  \begin{semilogyaxis}[%
    width  = .73\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 1,
    xmax = 50,
    ymin = 1e-9,
    ymax = 1e6,
    xminorticks = true,
    yminorticks = true,
    xlabel = {iteration count $i$},
    ylabel = {change in poles},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = convplotlist,
  ]

  \pgfplotsset{cycle list shift = 1}


    
\pgfplotstableread{graphics/data/Galerkin5440_IRKA_eigsInit_r100conv.dat}\tableINPUTdiag
  
    \foreach \y in {2}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUTdiag};
    }

\pgfplotstableread{graphics/data/Galerkin5440_IRKA_imagInit_r100conv.dat}\tableINPUT
  
    \foreach \y in {2}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }

  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/galerkin_lo.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/Galerkin5440_r100_LinOutputs.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .73\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 500,
    ymin = -1,
    ymax = 1,
    xminorticks = true,
    yminorticks = true,
    xlabel = {time $t$ (s)},
    ylabel = {$\expec_1(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

    \foreach \y in {1, 2, 3, 4}
    {
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/galerkin_lo_errors.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
    \pgfplotstableread{graphics/data/Galerkin5440_sin_r100_LinOutputErrors.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .73\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 500,
    ymin = 1e-10,
    ymax = 0,       
    xminorticks = true,
    yminorticks = true,
    xlabel = {time $t$ (s)},
    ylabel = {$\relerr(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2, 3}
    {
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/galerkin_outputs_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 4, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = plotlist]

    \foreach \y in {1,2,3,4}
    {
      \addplot+ coordinates{ (0, 0) };
    }
    \addlegendentry{\ensuremath{\mathsf{FOM}}}
    \addlegendentry{\LQOIRKAeigs{}}
    \addlegendentry{\LQOIRKAimag{}}
    \addlegendentry{\LQOBT{}}

  \end{axis}
\end{tikzpicture}


==> graphics/galerkin_qo.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/Galerkin5440_r100_QuadOutputs.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .73\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 500,
    ymin = 0,
    ymax = 4,
    xminorticks = true,
    yminorticks = true,
    xlabel = {time $t$ (s)},
    ylabel = {$\var_1(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

    \foreach \y in {1, 2, 3, 4}
    {
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/galerkin_qo_errors.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
    \pgfplotstableread{graphics/data/Galerkin5440_sin_r100_QuadOutputErrors.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .73\linewidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 500,
    ymin = 1e-10,
    ymax = 1e-3,
    xminorticks = true,
    yminorticks = true,
    xlabel = {time $t$ (s)},
    ylabel = {$\relerr(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1, 2, 3}
    {
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/outputs_legend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 3, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = plotlist]

    \foreach \y in {1,2,3,4,5,6}
    {
      \addplot+ coordinates{ (0, 0) };
    }
    \addlegendentry{\ensuremath{\mathsf{FOM}}}
    \addlegendentry{\LQOIRKAeigs{}}
    \addlegendentry{\LQOIRKAimag{}}
    \addlegendentry{\LQOBT{}}
    \addlegendentry{\interpOneStepEigs{}}
    \addlegendentry{\interpOneStepImag{}}

  \end{axis}
\end{tikzpicture}

